UrbanFM: Scaling Urban Spatio-Temporal Foundation Models

Urban systems, as dynamic complex systems, continuously generate spatio-temporal data streams that encode the fundamental laws of human mobility and city evolution. While AI for Science has witnessed the transformative power of foundation models in disciplines like genomics and meteorology, urban computing remains fragmented due to "scenario-specific" models, which are overfitted to specific regions or tasks, hindering their generalizability. To bridge this gap and advance spatio-temporal foundation models for urban systems, we adopt scaling as the central perspective and systematically investigate two key questions: what to scale and how to scale. Grounded in first-principles analysis, we identify three critical dimensions: heterogeneity, correlation, and dynamics, aligning these principles with the fundamental scientific properties of urban spatio-temporal data. Specifically, to address heterogeneity through data scaling, we construct WorldST. This billion-scale corpus standardizes diverse physical signals, such as traffic flow and speed, from over 100 global cities into a unified data format. To enable computation scaling for modeling correlations, we introduce the MiniST unit, a novel split mechanism that discretizes continuous spatio-temporal fields into learnable computational units to unify representations of grid-based and sensor-based observations. Finally, addressing dynamics via architecture scaling, we propose UrbanFM, a minimalist self-attention architecture designed with limited inductive biases to autonomously learn dynamic spatio-temporal dependencies from massive data. Furthermore, we establish EvalST, the largest-scale urban spatio-temporal benchmark to date. Extensive experiments demonstrate that UrbanFM achieves remarkable zero-shot generalization across unseen cities and tasks, marking a pivotal first step toward large-scale urban spatio-temporal foundation models.

==> (inline-0) <==
\begin{tabular}{ccccccccccccccccccccc}

\toprule

\multicolumn{2}{c}{} &   \quad\quad   & \multicolumn{8}{c}{\textbf{\emoji{figure/emoji/em-zero_shot} Zero-Shot of Foundation Model~~\emoji{figure/emoji/em-foundation_model}}} &  \quad\quad    & \multicolumn{9}{c}{\textbf{\emoji{figure/emoji/em-few_shot} Few-Shot \textcolor{gray}{(10\% Training Set)} of Expert Model~~\emoji{figure/emoji/em-expert_model}}} \\
\cmidrule{4-11}\cmidrule{13-21}

\multicolumn{3}{c}{\textbf{Method Type}} & \multicolumn{3}{c}{\textit{\textbf{\emoji{figure/emoji/em_st_foundation} ST}}}  &  \quad\quad  & \multicolumn{4}{c}{\textit{\textbf{\emoji{figure/emoji/em_ts_foundation} TS}}} &  \quad\quad   & \multicolumn{4}{c}{\textit{\textbf{\emoji{figure/emoji/em-st_graph} ST-Graph Method}}} &  \quad\quad & \multicolumn{4}{c}{\textit{\textbf{\emoji{figure/emoji/em-ts_expert} Time Series Method}}} \\

\cmidrule{4-6}\cmidrule{8-11}\cmidrule{13-16}\cmidrule{18-21}

\multicolumn{3}{c}{\textbf{Model}} & \textbf{\model} & \textbf{FactoST} & \textbf{OpenCity} &  \quad\quad & \textbf{TimesFM++} & \textbf{Moirai} & \textbf{TimeMoE} & \textbf{Chronos} & &\textbf{STAEformer} & \textbf{STID} & \textbf{D2STGNN} & \textbf{GWNet} &  & \textbf{PatchTST} & \textbf{Dlinear} & \textbf{LSTM} & \textbf{HA} \\

\cmidrule{1-3}\cmidrule{4-6}\cmidrule{8-11}\cmidrule{13-16}\cmidrule{18-21}

\multirow{6}{*}{PEMS-03}
& \multirow{3}{*}{Short}
& MAE & \textbf{\cellcolor{cyan!8}{15.62}} & 25.84& 25.57 &  & 27.13 & 29.02 & 29.12 & 26.48 &
& $20.07\textcolor{gray}{\text{\scriptsize±0.39}}$ & $17.88\textcolor{gray}{\text{\scriptsize±0.12}}$
& \cellcolor{green!10}$17.78\textcolor{gray}{\text{\scriptsize±0.17}}$ & $17.96\textcolor{gray}{\text{\scriptsize±0.68}}$ &   
& $21.04\textcolor{gray}{\text{\scriptsize±0.07}}$ & $21.17\textcolor{gray}{\text{\scriptsize±0.00}}$
& $19.08\textcolor{gray}{\text{\scriptsize±0.38}}$ & $32.01\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \textbf{\cellcolor{cyan!8}{23.24}} &  40.26 & 49.25& & 40.94 & 44.11 & 43.36 & 41.10 & 
& $32.35\textcolor{gray}{\text{\scriptsize±0.38}}$ & \cellcolor{green!10}$28.50\textcolor{gray}{\text{\scriptsize±0.31}}$
& $29.56\textcolor{gray}{\text{\scriptsize±0.59}}$ & $28.82\textcolor{gray}{\text{\scriptsize±0.89}}$ &   
& $32.92\textcolor{gray}{\text{\scriptsize±0.09}}$ & $33.26\textcolor{gray}{\text{\scriptsize±0.01}}$
& $31.04\textcolor{gray}{\text{\scriptsize±0.71}}$ & $55.52\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \textbf{\cellcolor{cyan!8}{15.24}} & 24.91 &  23.86 &  & 25.19 & 30.76 & 38.87 & 24.96 & 
& $20.26\textcolor{gray}{\text{\scriptsize±0.95}}$ & $19.35\textcolor{gray}{\text{\scriptsize±0.21}}$
& $20.51\textcolor{gray}{\text{\scriptsize±0.89}}$ & $21.09\textcolor{gray}{\text{\scriptsize±3.11}}$ &   
& \cellcolor{green!10}$19.28\textcolor{gray}{\text{\scriptsize±0.03}}$ & $20.88\textcolor{gray}{\text{\scriptsize±0.26}}$
& $19.53\textcolor{gray}{\text{\scriptsize±0.56}}$ & $31.76\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE & \textbf{\cellcolor{cyan!8}{17.03}} & 40.31 & 27.85  &  & 31.37 & 47.19 & 33.32 & 38.66 & 
& $22.72\textcolor{gray}{\text{\scriptsize±1.00}}$ & $22.23\textcolor{gray}{\text{\scriptsize±0.10}}$
& \cellcolor{green!10}$21.43\textcolor{gray}{\text{\scriptsize±0.44}}$ & $25.70\textcolor{gray}{\text{\scriptsize±0.53}}$ &   
& $28.63\textcolor{gray}{\text{\scriptsize±0.02}}$ & $29.05\textcolor{gray}{\text{\scriptsize±0.01}}$
& $23.20\textcolor{gray}{\text{\scriptsize±0.08}}$ & $31.89\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \textbf{\cellcolor{cyan!8}{26.30}} &  60.37 & 50.82 &  & 47.93 & 70.78 & 49.45 & 57.16 & 
& $37.53\textcolor{gray}{\text{\scriptsize±1.50}}$ & $36.86\textcolor{gray}{\text{\scriptsize±0.74}}$
& \cellcolor{green!10}$35.06\textcolor{gray}{\text{\scriptsize±0.98}}$ & $40.70\textcolor{gray}{\text{\scriptsize±0.55}}$ &   
& $44.52\textcolor{gray}{\text{\scriptsize±0.02}}$ & $45.58\textcolor{gray}{\text{\scriptsize±0.03}}$
& $37.00\textcolor{gray}{\text{\scriptsize±0.10}}$ & $55.35\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \textbf{\cellcolor{cyan!8}{15.96}}  & 41.07 & 27.95 & & 32.20 & 57.64 & 48.53 & 40.87 & 
& \cellcolor{green!10}$22.68\textcolor{gray}{\text{\scriptsize±1.20}}$ & $24.32\textcolor{gray}{\text{\scriptsize±0.82}}$
& $23.17\textcolor{gray}{\text{\scriptsize±1.16}}$ & $28.09\textcolor{gray}{\text{\scriptsize±2.55}}$ &   
& $25.98\textcolor{gray}{\text{\scriptsize±0.02}}$ & $29.42\textcolor{gray}{\text{\scriptsize±0.21}}$
& $23.64\textcolor{gray}{\text{\scriptsize±0.46}}$ & $31.68\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{PEMS-04}
& \multirow{3}{*}{Short}
& MAE & \textbf{\cellcolor{cyan!8}{20.95}} & 33.07& 32.82  &  & 33.11 & 37.15 & 36.62 & 34.13 & 
& $31.85\textcolor{gray}{\text{\scriptsize±4.72}}$ & $24.61\textcolor{gray}{\text{\scriptsize±0.14}}$
& \cellcolor{green!10}$23.95\textcolor{gray}{\text{\scriptsize±0.21}}$ & $26.78\textcolor{gray}{\text{\scriptsize±1.33}}$ &   
& $27.37\textcolor{gray}{\text{\scriptsize±0.04}}$ & $27.54\textcolor{gray}{\text{\scriptsize±0.00}}$
& $26.02\textcolor{gray}{\text{\scriptsize±0.19}}$ & $39.00\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \textbf{\cellcolor{cyan!8}{32.21}} & 48.33 & 58.42 &  & 48.55 & 54.41 & 53.71 & 50.45 & 
& $46.48\textcolor{gray}{\text{\scriptsize±5.88}}$ & $37.44\textcolor{gray}{\text{\scriptsize±0.17}}$
& \cellcolor{green!10}$37.05\textcolor{gray}{\text{\scriptsize±0.37}}$ & $40.69\textcolor{gray}{\text{\scriptsize±1.41}}$ &   
& $42.39\textcolor{gray}{\text{\scriptsize±0.01}}$ & $42.63\textcolor{gray}{\text{\scriptsize±0.01}}$
& $39.81\textcolor{gray}{\text{\scriptsize±0.29}}$ & $65.02\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \textbf{\cellcolor{cyan!8}{13.42}} & 23.03 & 22.57  &  & 24.79 & 29.47 & 31.51 & 24.20 & 
& $23.34\textcolor{gray}{\text{\scriptsize±4.35}}$ & $19.48\textcolor{gray}{\text{\scriptsize±0.97}}$
& \cellcolor{green!10}$17.61\textcolor{gray}{\text{\scriptsize±0.52}}$ & $19.69\textcolor{gray}{\text{\scriptsize±3.16}}$ &   
& $18.13\textcolor{gray}{\text{\scriptsize±0.04}}$ & $18.80\textcolor{gray}{\text{\scriptsize±0.07}}$
& $17.80\textcolor{gray}{\text{\scriptsize±0.64}}$ & $27.01\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE & \textbf{\cellcolor{cyan!8}{23.00}} & 49.09 &35.36 &  & 40.72 & 58.56 & 40.88 & 48.31 & 
& $48.73\textcolor{gray}{\text{\scriptsize±18.79}}$ & $31.25\textcolor{gray}{\text{\scriptsize±2.16}}$
& \cellcolor{green!10}$27.86\textcolor{gray}{\text{\scriptsize±0.13}}$ & $38.62\textcolor{gray}{\text{\scriptsize±1.71}}$ &   
& $36.89\textcolor{gray}{\text{\scriptsize±0.07}}$ & $36.35\textcolor{gray}{\text{\scriptsize±0.00}}$
& $31.89\textcolor{gray}{\text{\scriptsize±0.51}}$ & $39.05\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \textbf{\cellcolor{cyan!8}{35.26}} & 69.44 & 59.94  &  & 59.84 & 83.97 & 59.23 & 68.61 & 
& $71.68\textcolor{gray}{\text{\scriptsize±25.60}}$ & $46.88\textcolor{gray}{\text{\scriptsize±2.99}}$
& \cellcolor{green!10}$42.38\textcolor{gray}{\text{\scriptsize±0.12}}$ & $58.21\textcolor{gray}{\text{\scriptsize±2.57}}$ &   
& $55.64\textcolor{gray}{\text{\scriptsize±0.01}}$ & $55.16\textcolor{gray}{\text{\scriptsize±0.01}}$
& $47.97\textcolor{gray}{\text{\scriptsize±0.65}}$ & $65.08\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \textbf{\cellcolor{cyan!8}{15.03}} & 38.10 & 26.28 &  & 27.69 & 55.67 & 35.86 & 38.79 & 
& $42.39\textcolor{gray}{\text{\scriptsize±23.54}}$ & $27.43\textcolor{gray}{\text{\scriptsize±4.50}}$
& \cellcolor{green!10}$19.28\textcolor{gray}{\text{\scriptsize±0.72}}$ & $29.42\textcolor{gray}{\text{\scriptsize±3.12}}$ &   
& $24.85\textcolor{gray}{\text{\scriptsize±0.09}}$ & $26.13\textcolor{gray}{\text{\scriptsize±0.17}}$
& $22.40\textcolor{gray}{\text{\scriptsize±0.49}}$ & $27.02\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{PEMS-07}
& \multirow{3}{*}{Short}
& MAE & \textbf{\cellcolor{cyan!8}{23.71}} & 38.06 & 34.50 &  & 38.47 & 42.76 & 40.28 & 39.73 & 
& $25.72\textcolor{gray}{\text{\scriptsize±0.32}}$ & $25.88\textcolor{gray}{\text{\scriptsize±0.61}}$
& \cellcolor{green!10}$25.39\textcolor{gray}{\text{\scriptsize±0.13}}$ & $26.98\textcolor{gray}{\text{\scriptsize±0.43}}$ &   
& $30.65\textcolor{gray}{\text{\scriptsize±0.12}}$ & $31.22\textcolor{gray}{\text{\scriptsize±0.03}}$
& $27.99\textcolor{gray}{\text{\scriptsize±0.22}}$ & $38.96\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \textbf{\cellcolor{cyan!8}{34.99}} & 56.47 & 58.19 &  & 56.15 & 62.20 & 58.42 & 58.54  & 
& $40.05\textcolor{gray}{\text{\scriptsize±0.51}}$ & $39.41\textcolor{gray}{\text{\scriptsize±0.52}}$
& \cellcolor{green!10}$39.02\textcolor{gray}{\text{\scriptsize±0.08}}$ & $41.13\textcolor{gray}{\text{\scriptsize±0.40}}$ &   
& $46.75\textcolor{gray}{\text{\scriptsize±0.14}}$ & $47.30\textcolor{gray}{\text{\scriptsize±0.05}}$
& $42.59\textcolor{gray}{\text{\scriptsize±0.34}}$ & $68.31\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \textbf{\cellcolor{cyan!8}{11.26}} & 17.85 & 15.21 &  & 17.78 & 21.79 & 21.17 & 18.40 & 
& $12.14\textcolor{gray}{\text{\scriptsize±0.24}}$ & $13.26\textcolor{gray}{\text{\scriptsize±0.87}}$
& \cellcolor{green!10}$11.52\textcolor{gray}{\text{\scriptsize±0.30}}$ & $12.84\textcolor{gray}{\text{\scriptsize±0.71}}$ &   
& $13.09\textcolor{gray}{\text{\scriptsize±0.06}}$ & $13.91\textcolor{gray}{\text{\scriptsize±0.06}}$
& $12.56\textcolor{gray}{\text{\scriptsize±0.19}}$ & $16.70\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE & \textbf{\cellcolor{cyan!8}{26.39}} & 54.66 & 38.41 &  & 45.50 & 68.87 & 47.07 & 54.22 & 
& $31.60\textcolor{gray}{\text{\scriptsize±0.35}}$ & $31.17\textcolor{gray}{\text{\scriptsize±0.27}}$
& \cellcolor{green!10}$30.28\textcolor{gray}{\text{\scriptsize±0.16}}$ & $38.61\textcolor{gray}{\text{\scriptsize±2.18}}$ &   
& $41.93\textcolor{gray}{\text{\scriptsize±0.59}}$ & $43.03\textcolor{gray}{\text{\scriptsize±0.01}}$
& $32.40\textcolor{gray}{\text{\scriptsize±0.37}}$ & $38.85\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \textbf{\cellcolor{cyan!8}{38.93}} & 78.46 & 61.37 &  & 67.53 & 99.06 & 66.88 & 78.19 & 
& $50.02\textcolor{gray}{\text{\scriptsize±0.17}}$ & $47.64\textcolor{gray}{\text{\scriptsize±0.17}}$
& \cellcolor{green!10}$46.45\textcolor{gray}{\text{\scriptsize±0.63}}$ & $57.15\textcolor{gray}{\text{\scriptsize±3.20}}$ &   
& $63.17\textcolor{gray}{\text{\scriptsize±0.46}}$ & $63.23\textcolor{gray}{\text{\scriptsize±0.03}}$
& $48.93\textcolor{gray}{\text{\scriptsize±0.35}}$ & $68.13\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \textbf{\cellcolor{cyan!8}{12.09}} & 26.76 &17.91 &  & 19.94 & 40.56 & 26.83 & 27.17 & 
& $15.77\textcolor{gray}{\text{\scriptsize±0.25}}$ & $16.14\textcolor{gray}{\text{\scriptsize±0.47}}$
& $14.70\textcolor{gray}{\text{\scriptsize±1.46}}$ & $19.66\textcolor{gray}{\text{\scriptsize±1.92}}$ &   
& $18.50\textcolor{gray}{\text{\scriptsize±0.21}}$ & $21.28\textcolor{gray}{\text{\scriptsize±0.10}}$
& \cellcolor{green!10}$14.63\textcolor{gray}{\text{\scriptsize±0.42}}$ & $16.65\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{PEMS-08}
& \multirow{3}{*}{Short}
& MAE & \textbf{\cellcolor{cyan!8}{17.70}} & 27.60 & 26.92 &  & 27.43 & 30.93 & 29.63 & 28.25 & 
& $32.73\textcolor{gray}{\text{\scriptsize±9.30}}$ & \cellcolor{green!10}$19.68\textcolor{gray}{\text{\scriptsize±0.21}}$
& $19.92\textcolor{gray}{\text{\scriptsize±0.36}}$ & $20.93\textcolor{gray}{\text{\scriptsize±0.62}}$ &   
& $22.10\textcolor{gray}{\text{\scriptsize±0.13}}$ & $22.34\textcolor{gray}{\text{\scriptsize±0.01}}$
& $20.28\textcolor{gray}{\text{\scriptsize±0.10}}$ & $33.36\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \textbf{\cellcolor{cyan!8}{25.80}} & 40.22 & 47.47 &  & 40.11 & 45.60 & 42.64 & 41.82 & 
& $48.59\textcolor{gray}{\text{\scriptsize±14.23}}$ & \cellcolor{green!10}$30.56\textcolor{gray}{\text{\scriptsize±0.42}}$
& $30.90\textcolor{gray}{\text{\scriptsize±0.62}}$ & $32.42\textcolor{gray}{\text{\scriptsize±0.54}}$ &   
& $34.38\textcolor{gray}{\text{\scriptsize±0.16}}$ & $34.47\textcolor{gray}{\text{\scriptsize±0.01}}$
& $31.73\textcolor{gray}{\text{\scriptsize±0.07}}$ & $58.70\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \textbf{\cellcolor{cyan!8}13.18} & 17.02  & 16.83 &  & 17.45 & 21.01 & 22.34  & 17.67 & 
& $27.79\textcolor{gray}{\text{\scriptsize±10.81}}$ & $14.41\textcolor{gray}{\text{\scriptsize±0.35}}$
& $16.10\textcolor{gray}{\text{\scriptsize±0.90}}$ & $15.80\textcolor{gray}{\text{\scriptsize±1.97}}$ &   
& \cellcolor{green!10}$13.46\textcolor{gray}{\text{\scriptsize±0.09}}$ & $13.77\textcolor{gray}{\text{\scriptsize±0.01}}$
& \cellcolor{cyan!8}$13.18\textcolor{gray}{\text{\scriptsize±0.45}}$ & $18.88\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE & \textbf{\cellcolor{cyan!8}19.19} & 40.82  & 29.64 &  & 33.81 & 49.63 & 34.61 & 39.90 & 
& $37.99\textcolor{gray}{\text{\scriptsize±6.15}}$ & $25.17\textcolor{gray}{\text{\scriptsize±0.23}}$
& \cellcolor{green!10}$23.72\textcolor{gray}{\text{\scriptsize±0.17}}$ & $29.22\textcolor{gray}{\text{\scriptsize±0.44}}$ &   
& $30.82\textcolor{gray}{\text{\scriptsize±0.15}}$ & $29.93\textcolor{gray}{\text{\scriptsize±0.01}}$
& $26.01\textcolor{gray}{\text{\scriptsize±0.34}}$ & $32.93\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \textbf{\cellcolor{cyan!8}28.57} & 58.58 & 48.89 &  & 50.19 & 71.87 & 49.24 & 56.86 & 
& $54.51\textcolor{gray}{\text{\scriptsize±8.27}}$ & $38.85\textcolor{gray}{\text{\scriptsize±0.46}}$
& $36.31\textcolor{gray}{\text{\scriptsize±0.59}}$ & $45.44\textcolor{gray}{\text{\scriptsize±0.68}}$ &   
& $47.62\textcolor{gray}{\text{\scriptsize±0.30}}$ & $45.81\textcolor{gray}{\text{\scriptsize±0.01}}$
& \cellcolor{green!10}$40.39\textcolor{gray}{\text{\scriptsize±0.08}}$ & $57.92\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \textbf{\cellcolor{cyan!8}13.77} & 26.89 &  19.50 &  & 21.09 & 37.59 & 31.37 & 26.56 & 
& $37.66\textcolor{gray}{\text{\scriptsize±13.00}}$ & \cellcolor{green!10}$17.58\textcolor{gray}{\text{\scriptsize±0.24}}$
& $18.69\textcolor{gray}{\text{\scriptsize±1.68}}$ & $19.35\textcolor{gray}{\text{\scriptsize±1.02}}$ &   
& $18.65\textcolor{gray}{\text{\scriptsize±0.09}}$ & $18.46\textcolor{gray}{\text{\scriptsize±0.08}}$
& $17.81\textcolor{gray}{\text{\scriptsize±1.50}}$ & $18.72\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{OCC-Pairs}
& \multirow{3}{*}{Short}
& MAE & \textbf{\cellcolor{cyan!8}0.71} & 1.33  &1.80 &  & 1.43 & 1.60 & 1.81  & 1.29 & 
& $0.94\textcolor{gray}{\text{\scriptsize±0.01}}$ & \cellcolor{green!10}$0.88\textcolor{gray}{\text{\scriptsize±0.01}}$
& $0.99\textcolor{gray}{\text{\scriptsize±0.01}}$ & $0.96\textcolor{gray}{\text{\scriptsize±0.02}}$ &   
& $1.05\textcolor{gray}{\text{\scriptsize±0.00}}$ & $1.05\textcolor{gray}{\text{\scriptsize±0.00}}$
& $0.97\textcolor{gray}{\text{\scriptsize±0.02}}$ & $2.38\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \textbf{\cellcolor{cyan!8}1.66} & 2.89 & 3.99 &  & 3.15 & 3.39 & 3.47  & 2.88 & 
& $2.58\textcolor{gray}{\text{\scriptsize±0.07}}$ & \cellcolor{green!10}$2.31\textcolor{gray}{\text{\scriptsize±0.03}}$
& $2.57\textcolor{gray}{\text{\scriptsize±0.05}}$ & $2.41\textcolor{gray}{\text{\scriptsize±0.05}}$ &   
& $2.66\textcolor{gray}{\text{\scriptsize±0.00}}$ & $2.62\textcolor{gray}{\text{\scriptsize±0.00}}$
& $2.45\textcolor{gray}{\text{\scriptsize±0.03}}$ & $5.14\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \textbf{\cellcolor{cyan!8}10.45} & 22.71 &  35.19 &  & 26.17 & 32.78 & 64.49 & 23.82 & 
& $15.02\textcolor{gray}{\text{\scriptsize±0.17}}$ & \cellcolor{green!10}$13.72\textcolor{gray}{\text{\scriptsize±0.35}}$
& $15.96\textcolor{gray}{\text{\scriptsize±1.44}}$ & $16.41\textcolor{gray}{\text{\scriptsize±0.57}}$ &   
& $18.04\textcolor{gray}{\text{\scriptsize±0.06}}$ & $19.06\textcolor{gray}{\text{\scriptsize±0.07}}$
& $16.31\textcolor{gray}{\text{\scriptsize±0.64}}$ & $37.53\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE & \cellcolor{cyan!8}\textbf{1.00} & 1.97  & 2.03 &  & 1.99 & 2.56 & 2.13 & 2.00 & 
& $1.42\textcolor{gray}{\text{\scriptsize±0.03}}$ & \cellcolor{green!10}$1.39\textcolor{gray}{\text{\scriptsize±0.01}}$
& $1.45\textcolor{gray}{\text{\scriptsize±0.01}}$ & $1.88\textcolor{gray}{\text{\scriptsize±0.03}}$ &   
& $1.70\textcolor{gray}{\text{\scriptsize±0.00}}$ & $1.69\textcolor{gray}{\text{\scriptsize±0.00}}$
& $1.40\textcolor{gray}{\text{\scriptsize±0.01}}$ & $2.38\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \cellcolor{cyan!8}\textbf{2.13} & 3.83 & 4.14 &  & 3.88 & 4.91 & 3.99 & 3.92 & 
& $3.25\textcolor{gray}{\text{\scriptsize±0.07}}$ & $3.17\textcolor{gray}{\text{\scriptsize±0.05}}$
& $3.29\textcolor{gray}{\text{\scriptsize±0.05}}$ & $3.86\textcolor{gray}{\text{\scriptsize±0.05}}$ &   
& $3.58\textcolor{gray}{\text{\scriptsize±0.00}}$ & $3.53\textcolor{gray}{\text{\scriptsize±0.00}}$
& \cellcolor{green!10}$3.11\textcolor{gray}{\text{\scriptsize±0.01}}$ & $5.14\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \cellcolor{cyan!8}\textbf{14.70} & 39.55 & 43.62 &  & 40.41 & 62.44 & 64.83 & 38.82 & 
& $23.52\textcolor{gray}{\text{\scriptsize±0.80}}$ & \cellcolor{green!10}$21.29\textcolor{gray}{\text{\scriptsize±0.30}}$
& $23.71\textcolor{gray}{\text{\scriptsize±0.69}}$ & $31.16\textcolor{gray}{\text{\scriptsize±1.04}}$ &   
& $30.26\textcolor{gray}{\text{\scriptsize±0.06}}$ & $32.15\textcolor{gray}{\text{\scriptsize±0.08}}$
& $23.00\textcolor{gray}{\text{\scriptsize±0.88}}$ & $37.55\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{OCC-Hamburg}
& \multirow{3}{*}{Short}
& MAE & \textbf{6.06} & 6.62 & 7.07 &  & 6.84 & 7.53 & 8.14  & 6.80 & 
& $6.05\textcolor{gray}{\text{\scriptsize±0.01}}$ & $5.99\textcolor{gray}{\text{\scriptsize±0.02}}$
& $6.10\textcolor{gray}{\text{\scriptsize±0.02}}$ & \cellcolor{green!10}$5.95\textcolor{gray}{\text{\scriptsize±0.02}}$ &   
& $6.28\textcolor{gray}{\text{\scriptsize±0.00}}$ & $6.32\textcolor{gray}{\text{\scriptsize±0.00}}$
& \cellcolor{cyan!8}$5.93\textcolor{gray}{\text{\scriptsize±0.02}}$ & $8.82\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \cellcolor{cyan!8}\textbf{10.04} & 10.95 & 11.41 &  & 11.27 & 12.51 & 12.84 & 11.27 & 
& $10.34\textcolor{gray}{\text{\scriptsize±0.01}}$ & $10.16\textcolor{gray}{\text{\scriptsize±0.08}}$
& $10.31\textcolor{gray}{\text{\scriptsize±0.04}}$ & \cellcolor{green!10}$10.09\textcolor{gray}{\text{\scriptsize±0.05}}$ &   
& $10.62\textcolor{gray}{\text{\scriptsize±0.00}}$ & $10.57\textcolor{gray}{\text{\scriptsize±0.00}}$
& \cellcolor{green!10}$10.09\textcolor{gray}{\text{\scriptsize±0.02}}$ & $15.32\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \cellcolor{cyan!8}\textbf{48.99} & 89.77 & 132.37 &  & 89.72 & 130.17 & 161.98 & 88.85 & 
& $79.72\textcolor{gray}{\text{\scriptsize±2.59}}$ & $79.58\textcolor{gray}{\text{\scriptsize±0.24}}$
& $83.33\textcolor{gray}{\text{\scriptsize±2.36}}$ & $77.64\textcolor{gray}{\text{\scriptsize±1.52}}$ &   
& $84.02\textcolor{gray}{\text{\scriptsize±0.03}}$ & $88.49\textcolor{gray}{\text{\scriptsize±0.10}}$
& \cellcolor{green!10}$76.91\textcolor{gray}{\text{\scriptsize±1.19}}$ & $119.15\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE & \cellcolor{cyan!8}\textbf{6.05} & 7.87 &7.33 &  & 7.84 & 8.99 &  8.56 & 7.86 & 
& $6.40\textcolor{gray}{\text{\scriptsize±0.07}}$ & $6.33\textcolor{gray}{\text{\scriptsize±0.04}}$
& $6.32\textcolor{gray}{\text{\scriptsize±0.03}}$ & $6.61\textcolor{gray}{\text{\scriptsize±0.05}}$ &   
& $6.90\textcolor{gray}{\text{\scriptsize±0.01}}$ & $7.00\textcolor{gray}{\text{\scriptsize±0.00}}$
& \cellcolor{green!10}$6.22\textcolor{gray}{\text{\scriptsize±0.01}}$ & $8.81\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \cellcolor{cyan!8}\textbf{10.05} & 12.64 & 11.68 &  & 12.85 & 14.48 & 13.49 & 12.67 & 
& $11.02\textcolor{gray}{\text{\scriptsize±0.08}}$ & $10.88\textcolor{gray}{\text{\scriptsize±0.18}}$
& $10.90\textcolor{gray}{\text{\scriptsize±0.03}}$ & $11.02\textcolor{gray}{\text{\scriptsize±0.10}}$ &   
& $11.51\textcolor{gray}{\text{\scriptsize±0.02}}$ & $11.55\textcolor{gray}{\text{\scriptsize±0.00}}$
& \cellcolor{green!10}$10.55\textcolor{gray}{\text{\scriptsize±0.02}}$ & $15.31\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \cellcolor{cyan!8}\textbf{48.33} & 117.38 & 143.16 &  & 109.41 & 171.8 & 170.60 & 112.93 & 
& $86.61\textcolor{gray}{\text{\scriptsize±5.63}}$ & $86.19\textcolor{gray}{\text{\scriptsize±0.42}}$
& $88.54\textcolor{gray}{\text{\scriptsize±1.52}}$ & $93.71\textcolor{gray}{\text{\scriptsize±4.05}}$ &   
& $94.20\textcolor{gray}{\text{\scriptsize±0.42}}$ & $101.48\textcolor{gray}{\text{\scriptsize±0.43}}$
& \cellcolor{green!10}$79.98\textcolor{gray}{\text{\scriptsize±0.66}}$ & $118.99\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{PEMS-Bay}
& \multirow{3}{*}{Short}
& MAE & \cellcolor{cyan!8}\textbf{1.68} & 2.21 & 2.22 &  & 2.49 & 2.58 & 2.42 & 2.45 & 
& $1.85\textcolor{gray}{\text{\scriptsize±0.01}}$ & $1.84\textcolor{gray}{\text{\scriptsize±0.00}}$
& \cellcolor{green!10}$1.83\textcolor{gray}{\text{\scriptsize±0.02}}$ & $1.88\textcolor{gray}{\text{\scriptsize±0.01}}$ &   
& $2.07\textcolor{gray}{\text{\scriptsize±0.00}}$ & $2.14\textcolor{gray}{\text{\scriptsize±0.00}}$
& $1.93\textcolor{gray}{\text{\scriptsize±0.03}}$ & $3.57\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \cellcolor{cyan!8}\textbf{3.27} & 4.96 & 4.71 &  & 5.71 & 6.11 & 5.01 & 5.46 & 
& $4.03\textcolor{gray}{\text{\scriptsize±0.01}}$ & \cellcolor{green!10}$4.00\textcolor{gray}{\text{\scriptsize±0.01}}$
& $4.02\textcolor{gray}{\text{\scriptsize±0.03}}$ & $4.20\textcolor{gray}{\text{\scriptsize±0.02}}$ &   
& $4.82\textcolor{gray}{\text{\scriptsize±0.00}}$ & $4.79\textcolor{gray}{\text{\scriptsize±0.00}}$
& $4.32\textcolor{gray}{\text{\scriptsize±0.06}}$ & $6.67\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \cellcolor{cyan!8}\textbf{3.46} & 4.88 & 5.23 &  & 5.85 & 6.26 & 6.02 & 5.42 & 
& $4.28\textcolor{gray}{\text{\scriptsize±0.03}}$ & $4.28\textcolor{gray}{\text{\scriptsize±0.00}}$
& \cellcolor{green!10}$4.26\textcolor{gray}{\text{\scriptsize±0.04}}$ & $4.31\textcolor{gray}{\text{\scriptsize±0.03}}$ &   
& $4.52\textcolor{gray}{\text{\scriptsize±0.01}}$ & $4.86\textcolor{gray}{\text{\scriptsize±0.00}}$
& $4.40\textcolor{gray}{\text{\scriptsize±0.07}}$ & $8.22\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE & \cellcolor{cyan!8}\textbf{2.11} & 3.35 & 2.68 &  & 3.41 & 3.84 & 3.10  & 3.25 & 
& $2.30\textcolor{gray}{\text{\scriptsize±0.01}}$ & $2.26\textcolor{gray}{\text{\scriptsize±0.00}}$
& \cellcolor{green!10}$2.21\textcolor{gray}{\text{\scriptsize±0.01}}$ & $2.69\textcolor{gray}{\text{\scriptsize±0.03}}$ &   
& $2.88\textcolor{gray}{\text{\scriptsize±0.00}}$ & $2.87\textcolor{gray}{\text{\scriptsize±0.00}}$
& $2.41\textcolor{gray}{\text{\scriptsize±0.01}}$ & $3.57\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \cellcolor{cyan!8}\textbf{4.19} &  7.26 & 5.70 &  & 7.57 & 8.53 & 6.50 & 7.26 & 
& $4.90\textcolor{gray}{\text{\scriptsize±0.02}}$ & \cellcolor{green!10}$4.82\textcolor{gray}{\text{\scriptsize±0.01}}$
& \cellcolor{green!10}$4.82\textcolor{gray}{\text{\scriptsize±0.01}}$ & $5.80\textcolor{gray}{\text{\scriptsize±0.06}}$ &   
& $6.52\textcolor{gray}{\text{\scriptsize±0.01}}$ & $6.30\textcolor{gray}{\text{\scriptsize±0.00}}$
& $5.34\textcolor{gray}{\text{\scriptsize±0.03}}$ & $6.68\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \cellcolor{cyan!8}\textbf{4.52} & 7.71 & 6.56 &  & 8.10 & 9.77 & 8.20 & 7.28 & 
& $5.56\textcolor{gray}{\text{\scriptsize±0.05}}$ & $5.50\textcolor{gray}{\text{\scriptsize±0.07}}$
& \cellcolor{green!10}$5.35\textcolor{gray}{\text{\scriptsize±0.07}}$ & $6.76\textcolor{gray}{\text{\scriptsize±0.12}}$ &   
& $6.71\textcolor{gray}{\text{\scriptsize±0.04}}$ & $7.08\textcolor{gray}{\text{\scriptsize±0.01}}$
& $6.05\textcolor{gray}{\text{\scriptsize±0.09}}$ & $8.23\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{METR-LA}
& \multirow{3}{*}{Short}
& MAE & \cellcolor{cyan!8}\textbf{4.23} & 5.19 & 5.44 &  & \cellcolor{green!10}5.06 & 6.41 & 5.53 & 5.63 & 
& $7.11\textcolor{gray}{\text{\scriptsize±0.80}}$ & $5.69\textcolor{gray}{\text{\scriptsize±0.07}}$
& $6.73\textcolor{gray}{\text{\scriptsize±0.19}}$ & $6.13\textcolor{gray}{\text{\scriptsize±0.11}}$ &   
& $5.25\textcolor{gray}{\text{\scriptsize±0.02}}$ & $6.69\textcolor{gray}{\text{\scriptsize±0.01}}$
& $5.32\textcolor{gray}{\text{\scriptsize±0.01}}$ & $7.72\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \cellcolor{cyan!8}\textbf{7.27} & 10.70 & 10.46 &  & \cellcolor{green!10}10.70 & 14.39 &  9.59 & 11.40 & 
& $14.78\textcolor{gray}{\text{\scriptsize±1.32}}$ & $12.32\textcolor{gray}{\text{\scriptsize±0.08}}$
& $13.81\textcolor{gray}{\text{\scriptsize±0.22}}$ & $12.62\textcolor{gray}{\text{\scriptsize±0.15}}$ &   
& $12.54\textcolor{gray}{\text{\scriptsize±0.02}}$ & $13.43\textcolor{gray}{\text{\scriptsize±0.01}}$
& $12.56\textcolor{gray}{\text{\scriptsize±0.04}}$ & $16.22\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \cellcolor{cyan!8}\textbf{9.68} & 12.88 & 13.51 &  & 13.16 & 15.01 & 14.72 & 13.40 & 
& $12.04\textcolor{gray}{\text{\scriptsize±0.18}}$ & $12.13\textcolor{gray}{\text{\scriptsize±0.19}}$
& \cellcolor{green!10}$11.58\textcolor{gray}{\text{\scriptsize±0.16}}$ & $11.71\textcolor{gray}{\text{\scriptsize±0.07}}$ &   
& $11.95\textcolor{gray}{\text{\scriptsize±0.04}}$ & $12.43\textcolor{gray}{\text{\scriptsize±0.04}}$
& $12.05\textcolor{gray}{\text{\scriptsize±0.02}}$ & $19.64\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE & \cellcolor{cyan!8}\textbf{5.06} & 7.12 & 6.38 &  & \cellcolor{green!10}6.67 & 9.17 & 6.73 & 7.37 & 
& $9.28\textcolor{gray}{\text{\scriptsize±0.42}}$ & $7.83\textcolor{gray}{\text{\scriptsize±0.16}}$
& $9.41\textcolor{gray}{\text{\scriptsize±0.11}}$ & $10.76\textcolor{gray}{\text{\scriptsize±0.03}}$ &   
& $7.18\textcolor{gray}{\text{\scriptsize±0.05}}$ & $8.79\textcolor{gray}{\text{\scriptsize±0.00}}$
& $6.96\textcolor{gray}{\text{\scriptsize±0.09}}$ & $7.73\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE & \cellcolor{cyan!8}\textbf{8.56} & 14.26 & 11.37 &  & \cellcolor{green!10}13.63 & 18.34 & 11.13 & 14.51 & 
& $18.34\textcolor{gray}{\text{\scriptsize±1.09}}$ & $15.97\textcolor{gray}{\text{\scriptsize±0.32}}$
& $19.04\textcolor{gray}{\text{\scriptsize±0.29}}$ & $20.98\textcolor{gray}{\text{\scriptsize±0.11}}$ &   
& $15.39\textcolor{gray}{\text{\scriptsize±0.12}}$ & $16.60\textcolor{gray}{\text{\scriptsize±0.06}}$
& $15.12\textcolor{gray}{\text{\scriptsize±0.03}}$ & $16.24\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) & \cellcolor{cyan!8}\textbf{11.77} & 17.18 &  16.39 &  & 17.22 & 21.51 & 18.42 & 17.79 & 
& $13.87\textcolor{gray}{\text{\scriptsize±0.23}}$ & $14.45\textcolor{gray}{\text{\scriptsize±0.16}}$
& \cellcolor{green!10}$13.45\textcolor{gray}{\text{\scriptsize±0.28}}$ & $16.91\textcolor{gray}{\text{\scriptsize±0.14}}$ &   
& $16.07\textcolor{gray}{\text{\scriptsize±0.01}}$ & $16.54\textcolor{gray}{\text{\scriptsize±0.06}}$
& $16.19\textcolor{gray}{\text{\scriptsize±0.41}}$ & $19.67\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\rowc

\multicolumn{3}{c}{\textbf{$\bf 1^{st}$ count}} 
& \textbf{47} & 0 & 0 & & 0 & 0 & 0 & 0 & & 0 & 0 & 0 & 0 & & 0 & 0 & 2 & 0 \\

\bottomrule

\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccccccccccccccccccc}

\toprule

\multicolumn{2}{c}{} &   \quad\quad   & \multicolumn{8}{c}{\textbf{\emoji{figure/emoji/em-few_shot} Few-Shot \textcolor{gray}{(10\% Training Set)} of Foundation Model~~\emoji{figure/emoji/em-foundation_model}}} &  \quad\quad    & \multicolumn{9}{c}{\textbf{\emoji{figure/emoji/em-full_shot} Full-Shot of Expert Model~~\emoji{figure/emoji/em-expert_model}}} \\
\cmidrule{4-11}\cmidrule{13-21}

\multicolumn{3}{c}{\textbf{Method Type}} & \multicolumn{3}{c}{\textit{\textbf{\emoji{figure/emoji/em_st_foundation} ST}}}  &  \quad\quad  & \multicolumn{4}{c}{\textit{\textbf{\emoji{figure/emoji/em_ts_foundation} TS}}} &  \quad\quad   & \multicolumn{4}{c}{\textit{\textbf{\emoji{figure/emoji/em-st_graph} ST-Graph Method}}} &  \quad\quad & \multicolumn{4}{c}{\textit{\textbf{\emoji{figure/emoji/em-ts_expert} Time Series Method}}} \\

\cmidrule{4-6}\cmidrule{8-11}\cmidrule{13-16}\cmidrule{18-21}

\multicolumn{3}{c}{\textbf{Model}} & \textbf{\model} & \textbf{FactoST} & \textbf{OpenCity} &  \quad\quad & \textbf{TimesFM++} & \textbf{Moirai} & \textbf{TimeMoE} & \textbf{Chronos} & &\textbf{STAEformer} & \textbf{STID} & \textbf{D2STGNN} & \textbf{GWNet} &  & \textbf{PatchTST} & \textbf{Dlinear} & \textbf{LSTM} & \textbf{HA} \\

\cmidrule{1-3}\cmidrule{4-6}\cmidrule{8-11}\cmidrule{13-16}\cmidrule{18-21}

\multirow{6}{*}{PEMS-03}

& \multirow{3}{*}{Short}
& MAE 
& \cellcolor{cyan!8}\textbf{13.00} & 21.08  & 16.91 &  & 21.56 & 20.54  & 20.59  & 21.31  &
& \cellcolor{green!10}$15.13\textcolor{gray}{\text{\scriptsize±0.10}}$ & $15.21\textcolor{gray}{\text{\scriptsize±0.03}}$
& $14.88\textcolor{gray}{\text{\scriptsize±0.11}}$ & $14.91\textcolor{gray}{\text{\scriptsize±0.12}}$ &   
& $20.84\textcolor{gray}{\text{\scriptsize±0.01}}$ & $21.04\textcolor{gray}{\text{\scriptsize±0.00}}$
& $16.69\textcolor{gray}{\text{\scriptsize±0.06}}$ & $26.17\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& RMSE 
& \cellcolor{cyan!8}\textbf{19.87} & 32.88  & 27.18   &  & 33.72 & 31.68   & 31.98  & 33.72  &
& $26.84\textcolor{gray}{\text{\scriptsize±0.56}}$ & \cellcolor{green!10}$25.52\textcolor{gray}{\text{\scriptsize±0.28}}$
& $25.76\textcolor{gray}{\text{\scriptsize±0.23}}$ & $25.82\textcolor{gray}{\text{\scriptsize±0.30}}$ &   
& $32.57\textcolor{gray}{\text{\scriptsize±0.02}}$ & $33.08\textcolor{gray}{\text{\scriptsize±0.02}}$
& $28.21\textcolor{gray}{\text{\scriptsize±0.20}}$ & $47.52\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{12.43} &  19.28  & 18.57  &  & 19.61  & 19.63   & 22.11   & 19.21  &
& $15.33\textcolor{gray}{\text{\scriptsize±0.12}}$ & $16.36\textcolor{gray}{\text{\scriptsize±0.13}}$
& \cellcolor{green!10}$15.02\textcolor{gray}{\text{\scriptsize±0.28}}$ & $15.19\textcolor{gray}{\text{\scriptsize±0.42}}$ &   
& $19.13\textcolor{gray}{\text{\scriptsize±0.03}}$ & $20.78\textcolor{gray}{\text{\scriptsize±0.09}}$
& $16.05\textcolor{gray}{\text{\scriptsize±0.27}}$ & $26.89\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE 
& \cellcolor{cyan!8}\textbf{13.82} &  28.62  & 19.29   &  & 30.08 &  28.74  & 26.59  & 29.81  &
& $17.30\textcolor{gray}{\text{\scriptsize±0.34}}$ & $17.07\textcolor{gray}{\text{\scriptsize±0.06}}$
& \cellcolor{green!10}$16.45\textcolor{gray}{\text{\scriptsize±0.09}}$ & $20.37\textcolor{gray}{\text{\scriptsize±0.39}}$ &   
& $27.84\textcolor{gray}{\text{\scriptsize±0.14}}$ & $28.66\textcolor{gray}{\text{\scriptsize±0.00}}$
& $19.57\textcolor{gray}{\text{\scriptsize±0.03}}$ & $26.19\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE 
& \cellcolor{cyan!8}\textbf{21.24} & 44.65  & 32.26  &  & 46.86 &  44.73   &   40.86 & 47.91 &
& $30.62\textcolor{gray}{\text{\scriptsize±0.85}}$ & $29.34\textcolor{gray}{\text{\scriptsize±0.24}}$
& \cellcolor{green!10}$28.52\textcolor{gray}{\text{\scriptsize±0.13}}$ & $33.93\textcolor{gray}{\text{\scriptsize±0.77}}$ &   
& $43.49\textcolor{gray}{\text{\scriptsize±0.22}}$ & $44.98\textcolor{gray}{\text{\scriptsize±0.03}}$
& $32.77\textcolor{gray}{\text{\scriptsize±0.10}}$ & $47.56\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{12.89} & 25.96  & 21.19   &  & 26.93 &  26.13  & 29.98  & 26.64  &
& $17.37\textcolor{gray}{\text{\scriptsize±0.14}}$ & $18.21\textcolor{gray}{\text{\scriptsize±0.12}}$
& \cellcolor{green!10}$16.50\textcolor{gray}{\text{\scriptsize±0.29}}$ & $20.30\textcolor{gray}{\text{\scriptsize±0.54}}$ &   
& $25.48\textcolor{gray}{\text{\scriptsize±0.20}}$ & $28.70\textcolor{gray}{\text{\scriptsize±0.64}}$
& $18.70\textcolor{gray}{\text{\scriptsize±0.65}}$ & $26.91\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{PEMS-04}

& \multirow{3}{*}{Short}
& MAE 
& \textbf{18.72} & 27.39 & 23.43  &  & 27.98 &  26.85  & 26.46  & 28.22  &
& \cellcolor{cyan!8}$18.29\textcolor{gray}{\text{\scriptsize±0.05}}$ & \cellcolor{green!10}$18.53\textcolor{gray}{\text{\scriptsize±0.05}}$
& $19.08\textcolor{gray}{\text{\scriptsize±0.06}}$ & $18.80\textcolor{gray}{\text{\scriptsize±0.18}}$ &   
& $27.02\textcolor{gray}{\text{\scriptsize±0.05}}$ & $27.24\textcolor{gray}{\text{\scriptsize±0.00}}$
& $22.89\textcolor{gray}{\text{\scriptsize±0.25}}$ & $26.35\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& RMSE 
& \cellcolor{cyan!8}\textbf{29.58} & 42.25  & 36.61   &  & 42.92 &  41.01  & 40.22  & 44.26  &
& $30.48\textcolor{gray}{\text{\scriptsize±0.27}}$ & $30.37\textcolor{gray}{\text{\scriptsize±0.07}}$
& $30.95\textcolor{gray}{\text{\scriptsize±0.08}}$ & $30.74\textcolor{gray}{\text{\scriptsize±0.25}}$ &   
& $42.03\textcolor{gray}{\text{\scriptsize±0.05}}$ & \cellcolor{green!10}$30.29\textcolor{gray}{\text{\scriptsize±0.17}}$
& $36.23\textcolor{gray}{\text{\scriptsize±0.28}}$ & $42.16\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& MAPE(\%) 
& \cellcolor{green!10}\textbf{12.19} & 18.08 & 17.90   &  & 18.59 &  18.41  & 19.34  & 18.35  &
& \cellcolor{cyan!8}$12.09\textcolor{gray}{\text{\scriptsize±0.06}}$ & $12.37\textcolor{gray}{\text{\scriptsize±0.15}}$
& $12.76\textcolor{gray}{\text{\scriptsize±0.14}}$ & $12.56\textcolor{gray}{\text{\scriptsize±0.21}}$ &   
& $17.96\textcolor{gray}{\text{\scriptsize±0.06}}$ & $18.69\textcolor{gray}{\text{\scriptsize±0.10}}$
& $15.27\textcolor{gray}{\text{\scriptsize±0.26}}$ & $16.74\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE 
& \cellcolor{green!10}\textbf{19.78} &  36.69 & 29.33  &  & 38.44 &  37.16  & 34.12  &  38.22 &
& \cellcolor{cyan!8}$19.25\textcolor{gray}{\text{\scriptsize±0.04}}$ & $19.97\textcolor{gray}{\text{\scriptsize±0.09}}$
& $19.93\textcolor{gray}{\text{\scriptsize±0.02}}$ & $23.94\textcolor{gray}{\text{\scriptsize±0.18}}$ &   
& $35.32\textcolor{gray}{\text{\scriptsize±0.11}}$ & $35.74\textcolor{gray}{\text{\scriptsize±0.00}}$
& $26.33\textcolor{gray}{\text{\scriptsize±0.09}}$ & $26.38\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE 
& \cellcolor{cyan!8}\textbf{30.87} &  56.08  & 45.66   &  & 57.89 &  56.05  & 51.11  & 59.87  &
& \cellcolor{green!10}$32.06\textcolor{gray}{\text{\scriptsize±0.12}}$ & $32.47\textcolor{gray}{\text{\scriptsize±0.12}}$
& $32.68\textcolor{gray}{\text{\scriptsize±0.12}}$ & $37.80\textcolor{gray}{\text{\scriptsize±0.16}}$ &   
& $54.44\textcolor{gray}{\text{\scriptsize±0.04}}$ & $54.30\textcolor{gray}{\text{\scriptsize±0.05}}$
& $41.39\textcolor{gray}{\text{\scriptsize±0.09}}$ & $42.20\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) 
& \cellcolor{green!10}\textbf{12.83} & 24.81  &  25.13  & & 26.01 &  25.15  & 25.00   & 25.58  &
& \cellcolor{cyan!8}$12.60\textcolor{gray}{\text{\scriptsize±0.07}}$ & $13.58\textcolor{gray}{\text{\scriptsize±0.21}}$
& $13.08\textcolor{gray}{\text{\scriptsize±0.04}}$ & $16.30\textcolor{gray}{\text{\scriptsize±0.30}}$ &   
& $23.75\textcolor{gray}{\text{\scriptsize±0.10}}$ & $26.15\textcolor{gray}{\text{\scriptsize±0.19}}$
& $18.05\textcolor{gray}{\text{\scriptsize±0.23}}$ & $16.73\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{PEMS-07}

& \multirow{3}{*}{Short}
& MAE 
& \cellcolor{cyan!8}\textbf{19.45} &  29.70  & 25.16  &  & 31.62 & 28.91 & 31.62  & 31.40  &
& \cellcolor{green!10}$19.53\textcolor{gray}{\text{\scriptsize±0.08}}$ & $19.71\textcolor{gray}{\text{\scriptsize±0.03}}$
& $20.05\textcolor{gray}{\text{\scriptsize±0.07}}$ & $20.70\textcolor{gray}{\text{\scriptsize±0.49}}$ &   
& $29.19\textcolor{gray}{\text{\scriptsize±0.02}}$	 & $30.81\textcolor{gray}{\text{\scriptsize±0.00}}$
& $23.84\textcolor{gray}{\text{\scriptsize±0.24}}$ & $30.32\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& RMSE & \cellcolor{cyan!8}\textbf{30.32} &  46.75 & 40.51  &   & 48.15 &  44.02 &  48.15 & 48.80  &
& $33.26\textcolor{gray}{\text{\scriptsize±0.02}}$ & \cellcolor{green!10}$32.74\textcolor{gray}{\text{\scriptsize±0.04}}$
& $33.10\textcolor{gray}{\text{\scriptsize±0.06}}$ & $33.71\textcolor{gray}{\text{\scriptsize±0.44}}$ &   
& $45.75\textcolor{gray}{\text{\scriptsize±0.05}}$ & $46.96\textcolor{gray}{\text{\scriptsize±0.02}}$
& $38.00\textcolor{gray}{\text{\scriptsize±0.22}}$ & $56.67\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{8.14} &  12.64  & 11.07   &  & 13.31 &  12.48  &  13.31 &  13.12 &
& \cellcolor{green!10}$8.25\textcolor{gray}{\text{\scriptsize±0.05}}$ & $8.37\textcolor{gray}{\text{\scriptsize±0.03}}$
& $8.59\textcolor{gray}{\text{\scriptsize±0.14}}$ & $8.86\textcolor{gray}{\text{\scriptsize±0.28}}$ &   
& $12.47\textcolor{gray}{\text{\scriptsize±0.00}}$ & $13.43\textcolor{gray}{\text{\scriptsize±0.02}}$
& $9.99\textcolor{gray}{\text{\scriptsize±0.18}}$ & $12.80\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE 
& \cellcolor{cyan!8}\textbf{21.12} &  39.99 &  28.71  &  & 45.91 &  21.50  & OOM  & 44.70  &
& \cellcolor{green!10}$21.25\textcolor{gray}{\text{\scriptsize±0.04}}$ & $21.44\textcolor{gray}{\text{\scriptsize±0.09}}$
& $21.30\textcolor{gray}{\text{\scriptsize±0.19}}$ & $27.50\textcolor{gray}{\text{\scriptsize±0.05}}$ &   
& $38.79\textcolor{gray}{\text{\scriptsize±0.09}}$ & $42.16\textcolor{gray}{\text{\scriptsize±0.01}}$
& $27.50\textcolor{gray}{\text{\scriptsize±0.04}}$ & $30.33\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE 
& \cellcolor{cyan!8}\textbf{32.93} & 63.60  & 47.38  &  & 67.28 &  33.16  &  OOM & 72.43  &
& $36.64\textcolor{gray}{\text{\scriptsize±0.06}}$ & $35.65\textcolor{gray}{\text{\scriptsize±0.12}}$
& \cellcolor{green!10}$35.52\textcolor{gray}{\text{\scriptsize±0.25}}$ & $43.11\textcolor{gray}{\text{\scriptsize±0.19}}$ &   
& $60.64\textcolor{gray}{\text{\scriptsize±0.16}}$ & $62.44\textcolor{gray}{\text{\scriptsize±0.02}}$
& $43.87\textcolor{gray}{\text{\scriptsize±0.04}}$ & $56.68\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) 
& \cellcolor{green!10}\textbf{9.49} &  17.57  & 13.09   &  & 21.07 &  13.61  & OOM  &  20.17 &
& \cellcolor{cyan!8}$9.06\textcolor{gray}{\text{\scriptsize±0.04}}$ & $9.31\textcolor{gray}{\text{\scriptsize±0.10}}$
& $9.36\textcolor{gray}{\text{\scriptsize±0.13}}$ & $12.56\textcolor{gray}{\text{\scriptsize±0.08}}$ &   
& $17.16\textcolor{gray}{\text{\scriptsize±0.05}}$ & $19.74\textcolor{gray}{\text{\scriptsize±0.24}}$
& $11.92\textcolor{gray}{\text{\scriptsize±0.18}}$ & $12.79\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{PEMS-08}

& \multirow{3}{*}{Short}
& MAE 
& \textbf{14.34} &  21.98  & 21.53 &  & 22.66  & 30.88   & 21.18  &  22.60 &
& \cellcolor{cyan!8}$13.53\textcolor{gray}{\text{\scriptsize±0.05}}$ & \cellcolor{green!10}$14.23\textcolor{gray}{\text{\scriptsize±0.02}}$
& $14.47\textcolor{gray}{\text{\scriptsize±0.07}}$ & $14.90\textcolor{gray}{\text{\scriptsize±0.11}}$ &   
& $20.24\textcolor{gray}{\text{\scriptsize±0.01}}$ & $21.87\textcolor{gray}{\text{\scriptsize±0.01}}$
& $17.00\textcolor{gray}{\text{\scriptsize±0.03}}$ & $23.30\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& RMSE 
& \cellcolor{cyan!8}\textbf{22.25} &  34.64  & 34.77  &  & 35.28 &  47.40  & 32.66  & 35.82  &
& \cellcolor{green!10}$23.25\textcolor{gray}{\text{\scriptsize±0.08}}$ & $23.30\textcolor{gray}{\text{\scriptsize±0.05}}$
& $23.63\textcolor{gray}{\text{\scriptsize±0.16}}$ & $23.84\textcolor{gray}{\text{\scriptsize±0.20}}$ &   
& $32.69\textcolor{gray}{\text{\scriptsize±0.01}}$ & $33.80\textcolor{gray}{\text{\scriptsize±0.02}}$
& $27.29\textcolor{gray}{\text{\scriptsize±0.03}}$ & $40.58\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{8.87} & 13.25  & 13.03 &  & 13.72 & 18.64  & 14.39 & 13.64  &
& \cellcolor{green!10}$9.02\textcolor{gray}{\text{\scriptsize±0.03}}$ & $9.38\textcolor{gray}{\text{\scriptsize±0.06}}$
& $9.59\textcolor{gray}{\text{\scriptsize±0.23}}$ & $10.16\textcolor{gray}{\text{\scriptsize±0.20}}$ &   
& $12.52\textcolor{gray}{\text{\scriptsize±0.01}}$ & $13.63\textcolor{gray}{\text{\scriptsize±0.06}}$
& $10.81\textcolor{gray}{\text{\scriptsize±0.17}}$ & $14.49\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE 
& \textbf{15.56} &  29.92  & 25.13 &  & 31.77 &  30.88  & OOM  & 32.11  &
& \cellcolor{cyan!8}$14.71\textcolor{gray}{\text{\scriptsize±0.03}}$ & \cellcolor{green!10}$15.52\textcolor{gray}{\text{\scriptsize±0.02}}$
& $15.44\textcolor{gray}{\text{\scriptsize±0.03}}$ & $19.52\textcolor{gray}{\text{\scriptsize±0.04}}$ &   
& $26.34\textcolor{gray}{\text{\scriptsize±0.09}}$ & $28.90\textcolor{gray}{\text{\scriptsize±0.01}}$
& $19.16\textcolor{gray}{\text{\scriptsize±0.06}}$ & $23.32\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE 
& \cellcolor{cyan!8}\textbf{24.27} &  47.78  &  34.77  &  & 48.34 &  47.40  &  OOM & 55.25  &
& $25.58\textcolor{gray}{\text{\scriptsize±0.12}}$ & \cellcolor{green!10}$25.44\textcolor{gray}{\text{\scriptsize±0.03}}$
& $25.79\textcolor{gray}{\text{\scriptsize±0.22}}$ & $30.76\textcolor{gray}{\text{\scriptsize±0.05}}$ &   
& $42.29\textcolor{gray}{\text{\scriptsize±0.19}}$ & $43.93\textcolor{gray}{\text{\scriptsize±0.01}}$
& $30.75\textcolor{gray}{\text{\scriptsize±0.07}}$ & $40.62\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) 
& \cellcolor{green!10}\textbf{9.89} & 18.28  & 13.03  &  & 19.18 &  18.64  & OOM  & 19.49  &
& \cellcolor{cyan!8}$9.84\textcolor{gray}{\text{\scriptsize±0.05}}$ & $10.48\textcolor{gray}{\text{\scriptsize±0.14}}$
& $10.28\textcolor{gray}{\text{\scriptsize±0.09}}$ & $12.93\textcolor{gray}{\text{\scriptsize±0.10}}$ &   
& $16.38\textcolor{gray}{\text{\scriptsize±0.07}}$ & $18.30\textcolor{gray}{\text{\scriptsize±0.07}}$
& $12.39\textcolor{gray}{\text{\scriptsize±0.04}}$ & $14.48\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{OCC-Pairs}

& \multirow{3}{*}{Short}
& MAE 
& \cellcolor{cyan!8}\textbf{0.33} &   1.04  &  1.01 & & 1.06 & 1.00  & 1.02  &  1.34 &
& \cellcolor{green!10}$0.72\textcolor{gray}{\text{\scriptsize±0.00}}$ & \cellcolor{green!10}$0.72\textcolor{gray}{\text{\scriptsize±0.00}}$
& $0.83\textcolor{gray}{\text{\scriptsize±0.01}}$ & $0.75\textcolor{gray}{\text{\scriptsize±0.00}}$ &   
& $1.04\textcolor{gray}{\text{\scriptsize±0.00}}$ & $1.04\textcolor{gray}{\text{\scriptsize±0.00}}$
& $0.86\textcolor{gray}{\text{\scriptsize±0.00}}$ & $1.86\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& RMSE 
& \cellcolor{cyan!8}\textbf{1.29} &   2.66  & 2.34  &  & 2.66 &  2.57  & 2.60  & 3.73  &
& \cellcolor{green!10}$1.98\textcolor{gray}{\text{\scriptsize±0.01}}$ & \cellcolor{green!10}$1.98\textcolor{gray}{\text{\scriptsize±0.00}}$
& $2.09\textcolor{gray}{\text{\scriptsize±0.02}}$ & $2.02\textcolor{gray}{\text{\scriptsize±0.03}}$ &   
& $2.65\textcolor{gray}{\text{\scriptsize±0.00}}$ & $2.61\textcolor{gray}{\text{\scriptsize±0.00}}$
& $2.30\textcolor{gray}{\text{\scriptsize±0.01}}$ & $3.96\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& MAPE(\%) & \cellcolor{cyan!8}\textbf{4.80} & 17.97  & 19.56   &  & 18.36 &  17.36  & 17.50  & 22.65  &
& \cellcolor{green!10}$11.12\textcolor{gray}{\text{\scriptsize±0.12}}$ & $11.30\textcolor{gray}{\text{\scriptsize±0.09}}$
& $13.59\textcolor{gray}{\text{\scriptsize±0.67}}$& $11.71\textcolor{gray}{\text{\scriptsize±0.15}}$ &   
& $18.11\textcolor{gray}{\text{\scriptsize±0.04}}$ & $18.99\textcolor{gray}{\text{\scriptsize±0.03}}$
& $14.11\textcolor{gray}{\text{\scriptsize±0.03}}$ & $33.36\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE 
& \cellcolor{cyan!8}\textbf{0.46} &   1.69  & 1.36  &  & 1.95 &  1.71  & OOM  & 1.85  &
& \cellcolor{green!10}$1.09\textcolor{gray}{\text{\scriptsize±0.01}}$ & \cellcolor{green!10}$1.09\textcolor{gray}{\text{\scriptsize±0.01}}$
& $1.14\textcolor{gray}{\text{\scriptsize±0.02}}$ & $1.47\textcolor{gray}{\text{\scriptsize±0.00}}$ &   
& $1.69\textcolor{gray}{\text{\scriptsize±0.00}}$ & $1.67\textcolor{gray}{\text{\scriptsize±0.00}}$
& $1.27\textcolor{gray}{\text{\scriptsize±0.01}}$ & $1.87\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE 
& \cellcolor{cyan!8}\textbf{1.43} & 3.58  & 2.87  &  & 3.86 &  3.58  & OOM  & 3.88  &
& \cellcolor{green!10}$2.48\textcolor{gray}{\text{\scriptsize±0.02}}$ & $2.52\textcolor{gray}{\text{\scriptsize±0.02}}$
& $2.59\textcolor{gray}{\text{\scriptsize±0.05}}$ & $3.06\textcolor{gray}{\text{\scriptsize±0.01}}$ &   
& $3.57\textcolor{gray}{\text{\scriptsize±0.00}}$ & $3.48\textcolor{gray}{\text{\scriptsize±0.00}}$
& $2.89\textcolor{gray}{\text{\scriptsize±0.02}}$ & $3.96\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{6.16} & 29.94  & 27.26   &  & 37.11 &  30.30  & OOM  & 32.15 &
& $18.05\textcolor{gray}{\text{\scriptsize±0.50}}$ & \cellcolor{green!10}$17.27\textcolor{gray}{\text{\scriptsize±0.21}}$
& $18.58\textcolor{gray}{\text{\scriptsize±0.68}}$ & $25.38\textcolor{gray}{\text{\scriptsize±0.18}}$ &   
& $30.46\textcolor{gray}{\text{\scriptsize±0.14}}$ & $32.42\textcolor{gray}{\text{\scriptsize±0.22}}$
& $20.37\textcolor{gray}{\text{\scriptsize±0.14}}$ & $33.37\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{OCC-Hamburg}

& \multirow{3}{*}{Short}
& MAE 
& \cellcolor{cyan!8}\textbf{5.74} &  6.51  & 6.05   & & 6.59 &  6.49  & 6.51  &  6.60 &
& \cellcolor{green!10}$5.73\textcolor{gray}{\text{\scriptsize±0.05}}$ & $5.74\textcolor{gray}{\text{\scriptsize±0.01}}$
& $5.87\textcolor{gray}{\text{\scriptsize±0.02}}$ & \cellcolor{green!10}$5.73\textcolor{gray}{\text{\scriptsize±0.03}}$ &   
& $6.27\textcolor{gray}{\text{\scriptsize±0.00}}$ & $6.29\textcolor{gray}{\text{\scriptsize±0.00}}$
& $5.83\textcolor{gray}{\text{\scriptsize±0.01}}$ & $7.03\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& RMSE 
& \cellcolor{cyan!8}\textbf{9.52} & 10.74  & 9.97   & & 10.85 & 10.67   & 10.69  & 11.01  &
& $9.92\textcolor{gray}{\text{\scriptsize±0.16}}$ & $9.92\textcolor{gray}{\text{\scriptsize±0.04}}$
& $10.34\textcolor{gray}{\text{\scriptsize±0.18}}$ & \cellcolor{green!10}$9.83\textcolor{gray}{\text{\scriptsize±0.07}}$ &   
& $10.60\textcolor{gray}{\text{\scriptsize±0.00}}$ & $10.51\textcolor{gray}{\text{\scriptsize±0.00}}$
& $9.99\textcolor{gray}{\text{\scriptsize±0.01}}$ & $12.66\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{45.91} & 91.63  & 92.50   &  & 89.68 &  94.29  & 108.86  & 81.08  &
& $72.98\textcolor{gray}{\text{\scriptsize±3.54}}$ & \cellcolor{green!10}$72.93\textcolor{gray}{\text{\scriptsize±0.96}}$
& $76.28\textcolor{gray}{\text{\scriptsize±0.40}}$ & $74.30\textcolor{gray}{\text{\scriptsize±1.01}}$ &   
& $84.64\textcolor{gray}{\text{\scriptsize±0.59}}$ & $88.69\textcolor{gray}{\text{\scriptsize±0.27}}$
& $75.45\textcolor{gray}{\text{\scriptsize±0.77}}$ & $107.48\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE 
& \cellcolor{cyan!8}\textbf{5.77} &  7.14  & 6.29  &  & 7.43 &  7.14  & 7.19  &  7.35 &
& $5.86\textcolor{gray}{\text{\scriptsize±0.01}}$ & \cellcolor{green!10}$5.85\textcolor{gray}{\text{\scriptsize±0.00}}$
& $6.02\textcolor{gray}{\text{\scriptsize±0.01}}$ & $6.24\textcolor{gray}{\text{\scriptsize±0.02}}$ &   
& $6.88\textcolor{gray}{\text{\scriptsize±0.00}}$ & $6.96\textcolor{gray}{\text{\scriptsize±0.00}}$
& $6.09\textcolor{gray}{\text{\scriptsize±0.01}}$ & $7.03\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE 
& \cellcolor{cyan!8}\textbf{9.57} & 11.61& 10.31   & & 12.09 &  11.63  & 11.70  & 12.15  &
& \cellcolor{green!10}$10.05\textcolor{gray}{\text{\scriptsize±0.04}}$ & $10.11\textcolor{gray}{\text{\scriptsize±0.03}}$
& $10.62\textcolor{gray}{\text{\scriptsize±0.02}}$ & $10.84\textcolor{gray}{\text{\scriptsize±0.13}}$ &   
& $11.49\textcolor{gray}{\text{\scriptsize±0.01}}$ & $11.47\textcolor{gray}{\text{\scriptsize±0.00}}$
& $10.37\textcolor{gray}{\text{\scriptsize±0.02}}$ & $12.65\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{46.63} & 107.30  &  101.77  &  & 104.72 &  105.08 & 117.74  & 96.51  & 
& $81.32\textcolor{gray}{\text{\scriptsize±2.33}}$ & \cellcolor{green!10}$73.89\textcolor{gray}{\text{\scriptsize±0.46}}$
& $80.25\textcolor{gray}{\text{\scriptsize±0.89}}$ & $82.08\textcolor{gray}{\text{\scriptsize±0.36}}$ &   
& $93.49\textcolor{gray}{\text{\scriptsize±0.66}}$ & $101.38\textcolor{gray}{\text{\scriptsize±0.46}}$
& $78.78\textcolor{gray}{\text{\scriptsize±0.96}}$ & $107.32\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{PEMS-Bay}

& \multirow{3}{*}{Short}
& MAE 
& \cellcolor{cyan!8}\textbf{1.08} &   2.06 &  1.93  &  & 2.36 &  2.02  & 2.02  & 2.10  &
& \cellcolor{green!10}$1.58\textcolor{gray}{\text{\scriptsize±0.01}}$ & $1.61\textcolor{gray}{\text{\scriptsize±0.00}}$
& $1.60\textcolor{gray}{\text{\scriptsize±0.01}}$ & $1.63\textcolor{gray}{\text{\scriptsize±0.00}}$ &   
& $2.07\textcolor{gray}{\text{\scriptsize±0.00}}$ & $2.13\textcolor{gray}{\text{\scriptsize±0.00}}$
& $1.80\textcolor{gray}{\text{\scriptsize±0.00}}$ & $2.70\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& RMSE 
& \cellcolor{cyan!8}\textbf{2.15} &  4.78  &  4.19   &  & 5.18 &  4.60  & 4.55  & 4.83  &
& \cellcolor{green!10}$3.57\textcolor{gray}{\text{\scriptsize±0.00}}$ & $3.61\textcolor{gray}{\text{\scriptsize±0.00}}$
& $3.60\textcolor{gray}{\text{\scriptsize±0.03}}$ & $3.66\textcolor{gray}{\text{\scriptsize±0.01}}$ &   
& $4.81\textcolor{gray}{\text{\scriptsize±0.00}}$ & $4.77\textcolor{gray}{\text{\scriptsize±0.01}}$
& $4.07\textcolor{gray}{\text{\scriptsize±0.01}}$ & $5.33\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{2.18} &   4.49 &  4.36  &  & 5.00 &  4.48  & 4.65  & 4.62  &
& \cellcolor{green!10}$3.57\textcolor{gray}{\text{\scriptsize±0.03}}$ & $3.60\textcolor{gray}{\text{\scriptsize±0.02}}$
& $3.61\textcolor{gray}{\text{\scriptsize±0.08}}$ & $3.66\textcolor{gray}{\text{\scriptsize±0.03}}$ &   
& $4.52\textcolor{gray}{\text{\scriptsize±0.01}}$ & $4.84\textcolor{gray}{\text{\scriptsize±0.00}}$
& $4.15\textcolor{gray}{\text{\scriptsize±0.03}}$ & $6.36\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE 
& \cellcolor{cyan!8}\textbf{1.32} & 2.87 & 2.30  &  & 3.07  &  2.86  &  2.70 & 2.89  &
& \cellcolor{green!10}$1.87\textcolor{gray}{\text{\scriptsize±0.02}}$ & \cellcolor{green!10}$1.87\textcolor{gray}{\text{\scriptsize±0.01}}$
& \cellcolor{green!10}$1.87\textcolor{gray}{\text{\scriptsize±0.01}}$ & $2.22\textcolor{gray}{\text{\scriptsize±0.02}}$ &   
& $2.84\textcolor{gray}{\text{\scriptsize±0.00}}$ & $2.85\textcolor{gray}{\text{\scriptsize±0.00}}$
& $2.22\textcolor{gray}{\text{\scriptsize±0.01}}$ & $2.70\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE 
& \cellcolor{cyan!8}\textbf{2.80} &  6.53  & 5.31  &  & 6.77 & 6.52 & 6.10 & 6.55  &
& \cellcolor{green!10}$4.20\textcolor{gray}{\text{\scriptsize±0.04}}$ & $4.21\textcolor{gray}{\text{\scriptsize±0.01}}$
& $4.21\textcolor{gray}{\text{\scriptsize±0.01}}$ & $5.03\textcolor{gray}{\text{\scriptsize±0.02}}$ &   
& $6.49\textcolor{gray}{\text{\scriptsize±0.01}}$ & $6.26\textcolor{gray}{\text{\scriptsize±0.01}}$
& $5.03\textcolor{gray}{\text{\scriptsize±0.02}}$ & $5.33\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{2.77} &  6.85  & 5.43   &  & 7.06 & 6.79 & 7.21 &  6.80 &
& $4.38\textcolor{gray}{\text{\scriptsize±0.10}}$ & $4.41\textcolor{gray}{\text{\scriptsize±0.03}}$
& \cellcolor{green!10}$4.34\textcolor{gray}{\text{\scriptsize±0.04}}$ & $5.36\textcolor{gray}{\text{\scriptsize±0.04}}$ &   
& $6.66\textcolor{gray}{\text{\scriptsize±0.04}}$ & $7.08\textcolor{gray}{\text{\scriptsize±0.00}}$
& $5.51\textcolor{gray}{\text{\scriptsize±0.05}}$ & $6.36\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\multirow{6}{*}{METR-LA}

& \multirow{3}{*}{Short}
& MAE 
& \cellcolor{cyan!8}\textbf{2.77} &  4.49  &  3.87  & & 6.54 & 4.38   & 3.88  & 4.67  &
& $4.60\textcolor{gray}{\text{\scriptsize±0.04}}$ & $4.70\textcolor{gray}{\text{\scriptsize±0.02}}$
& $4.59\textcolor{gray}{\text{\scriptsize±0.04}}$ & \cellcolor{green!10}$4.56\textcolor{gray}{\text{\scriptsize±0.02}}$ &   
& $5.16\textcolor{gray}{\text{\scriptsize±0.01}}$ & $5.39\textcolor{gray}{\text{\scriptsize±0.00}}$
& $4.88\textcolor{gray}{\text{\scriptsize±0.01}}$ & $7.46\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& RMSE 
& \cellcolor{cyan!8}\textbf{5.28} &  9.59  &  7.29  & & 12.15 &  9.43  & 7.55  &  10.19 &
& $11.99\textcolor{gray}{\text{\scriptsize±0.08}}$ & $11.85\textcolor{gray}{\text{\scriptsize±0.06}}$
& $11.72\textcolor{gray}{\text{\scriptsize±0.06}}$ & $11.66\textcolor{gray}{\text{\scriptsize±0.04}}$ &   
& $12.40\textcolor{gray}{\text{\scriptsize±0.01}}$ & $12.35\textcolor{gray}{\text{\scriptsize±0.01}}$
& $11.97\textcolor{gray}{\text{\scriptsize±0.02}}$ & \cellcolor{green!10}$10.21\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

&
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{7.15} & 12.16  &11.32  &  & 17.04 & 11.99   & 11.28  & 12.04  &
& \cellcolor{green!10}$9.63\textcolor{gray}{\text{\scriptsize±0.03}}$ & $10.25\textcolor{gray}{\text{\scriptsize±0.07}}$
& $10.25\textcolor{gray}{\text{\scriptsize±0.19}}$ & $10.21\textcolor{gray}{\text{\scriptsize±0.12}}$ &   
& $11.86\textcolor{gray}{\text{\scriptsize±0.03}}$ & $12.02\textcolor{gray}{\text{\scriptsize±0.00}}$
& $11.49\textcolor{gray}{\text{\scriptsize±0.04}}$ & $17.49\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\cmidrule{3-21}

& \multirow{3}{*}{Long}
& MAE 
& \cellcolor{cyan!8}\textbf{3.14} &  5.67  &  4.39  &  & 6.58 &  5.65  & 4.88  &  6.02 &
& $6.28\textcolor{gray}{\text{\scriptsize±0.13}}$ & \cellcolor{green!10}$6.13\textcolor{gray}{\text{\scriptsize±0.06}}$
& $6.16\textcolor{gray}{\text{\scriptsize±0.13}}$ & $6.83\textcolor{gray}{\text{\scriptsize±0.06}}$ &   
& $6.99\textcolor{gray}{\text{\scriptsize±0.00}}$ & $7.32\textcolor{gray}{\text{\scriptsize±0.02}}$
& $6.44\textcolor{gray}{\text{\scriptsize±0.02}}$ & $7.47\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& RMSE 
& \cellcolor{cyan!8}\textbf{6.24} &   11.66 &  8.22   &  & 11.94 &  11.64  & 9.38  & 12.20  &
& $15.17\textcolor{gray}{\text{\scriptsize±0.38}}$ & $14.55\textcolor{gray}{\text{\scriptsize±0.14}}$
& $14.86\textcolor{gray}{\text{\scriptsize±0.35}}$ & $16.00\textcolor{gray}{\text{\scriptsize±0.10}}$ &   
& $15.18\textcolor{gray}{\text{\scriptsize±0.02}}$ & $15.12\textcolor{gray}{\text{\scriptsize±0.03}}$
& $14.68\textcolor{gray}{\text{\scriptsize±0.03}}$ & \cellcolor{green!10}$10.22\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

& 
& MAPE(\%) 
& \cellcolor{cyan!8}\textbf{8.54} &  16.26 &  13.39 &  & 18.38 &  15.83  & 15.12  & 16.53  &
& $12.11\textcolor{gray}{\text{\scriptsize±0.09}}$ & $12.27\textcolor{gray}{\text{\scriptsize±0.20}}$
& \cellcolor{green!10}$11.82\textcolor{gray}{\text{\scriptsize±0.31}}$ & $13.86\textcolor{gray}{\text{\scriptsize±0.23}}$ &   
& $16.07\textcolor{gray}{\text{\scriptsize±0.02}}$ & $15.98\textcolor{gray}{\text{\scriptsize±0.01}}$
& $14.76\textcolor{gray}{\text{\scriptsize±0.14}}$ & $17.51\textcolor{gray}{\text{\scriptsize±0.00}}$ \\

\midrule

\rowc

\multicolumn{3}{c}{\textbf{$\bf 1^{st}$ count}} 
& \textbf{41} & 0 & 0 & & 0 & 0 & 0 & 0 & & 8 & 0 & 0 & 0 & & 0 & 0 & 0 & 0 \\

\bottomrule

\end{tabular}
